Real-Time Evaluation of an Ultra-Tight GNSS/INS Integration Based on Adaptive PLL Bandwidth

In this contribution, we propose a GNSS/INS ultra-tight coupling in which the GNSS receiver architecture is based on a vector tracking loop type architecture. In the proposed approach, the phase lock loop bandwidth is adapted according to the inertial navigation system information. The latter has the advantage to be easily implementable on a System-on-Chip component such as an FPGA (Field-Programmable Gate Arrays), and can be implemented with minor modifications on an existing GNSS receiver platform. Moreover, compared to classical vector-based solutions, the proposed architecture decodes the navigation message in the loop, without the need to run scalar loops in parallel or having to store pre-downloaded ephemeris data. This architecture therefore does not increase the area occupied on the FPGA and does not use additional resources for storage. The proposed GNSS receiver architecture uses GPS L1/C and Galileo E1 signals and is composed of one acquisition module and 16 tracking channels (8 GPS and 8 Galileo) which are implemented within a FPGA (Zynq-Ultrascale).

==> proposed-architecture.tex <==
%% proposed-architecture.tex
\begin{tikzpicture}[scale=0.65, transform shape, auto, thick, node distance=2cm, >=triangle 45]

    \node at (0,0) [input] (fe) {};
    \node at (7.75,-4) [input] (nco-og-1) {};
    \node at (7.75,-3) [input] (nco-og-2) {};
   
    


    \node at (2,0) [block, minimum height=1cm,text width=2cm, align = center, font=\normalsize] (corr) {Correlators};
    \node at (6,0) [block, minimum height=1cm,text width=2cm, align = center, font=\normalsize] (discri) {Discriminators};
    \node at (6,-2) [block, minimum height=1cm,text width=2.15cm, align = center, font=\normalsize] (loop_filter) {Loop filter};
    
    \node at (9,-3) [block, minimum height=1cm,text width=1cm, align = center, font=\normalsize] (obs_gen) {OG};

    \node at (6,-4) [block, minimum height=1cm, text width=2.15cm, align = center, font=\normalsize] (nco) {Code \& Carrier NCOs};
    \node at (2,-4) [block, minimum height=1cm,text width=1.5cm, align = center, font=\normalsize] (replica) {Signal generator};
    %\node at (12,-2) [block, minimum height=3cm, text width=2cm, align = center, font=\normalsize] (nav_filter) {Navigation \\ filter};
    %\node at (12,-5) [block, minimum height=1.2cm, text width=2cm, align = center, font=\normalsize] (imu) {IMU};
    \node at (12,-3) [block, minimum height=3cm, text width=1.6cm, align = center, font=\normalsize] (nav_filter) {Navigation \\ filter};
    \node at (12,0) [block, minimum height=1.2cm, text width=1.6cm, align = center, font=\normalsize] (imu) {IMU};
    

    %-------------------------------------------------------------------------------------------------

    %----- FE to Correlator
    \draw[-stealth](fe) to (corr);

    %----- Correlator to discriminators 
    \draw[-stealth](corr) -- node[above=0.1cm,midway,font=\large] {$E$, $P$, $L$} (discri);
    \draw[-stealth]([xshift=-0.8cm]discri.south) to ([xshift=-0.8cm]loop_filter.north);

     %----- discriminators to local filter 
    \draw[-stealth](discri) to (loop_filter);
    \draw[-stealth]([xshift=0.8cm]discri.south) to ([xshift=0.8cm]loop_filter.north);
    \draw (5.2,-0.65) node [anchor=north west, align=right, font=\large] {$\delta\Tilde{\tau}$};
    \draw (6.0,-0.65) node [anchor=north west, align=right, font=\large] {$\delta\Tilde{\varphi}$};
    \draw (6.8,-0.6) node [anchor=north west, align=right, font=\large] {$\delta \Tilde{f}_d$};

    %----- Local filter to NCO
    \draw[-stealth](loop_filter.south) -- node[midway, anchor=east, align=right, font=\large] {${\boldsymbol \theta}_\text{STL}$} (nco.north);
 

    %----- NCO to Signal Generator
    \draw[-stealth]([yshift=0.3cm]nco.west) -- node[above=0.5mm, midway, font=\large] {$\tau^{\text{NCO}}$} ([yshift=0.3cm]replica.east);
    \draw[-stealth]([yshift=-0.3cm]nco.west) -- node[below=0.5mm, midway, font=\large] {$\varphi^{\text{NCO}}$} ([yshift=-0.3cm]replica.east);

    %----- NCO to OG
    \draw[](nco.east) -- node[below=0.1cm, anchor=north west, align=right, font=\large]{$\tau^\text{NCO}$}(nco-og-1.west);
    \draw[](nco-og-1.north) -- ([yshift=-0.3cm]nco-og-2);
    \draw[-stealth]([yshift=-0.3cm]nco-og-2.east) -- ([yshift=-0.3cm]obs_gen.west);

    %\draw (7.75,-2.8) node[anchor=north west, align=right, font=\large] {$\tau^\text{NCO}$};

    %----- Signal Generator to correlators
    \draw[-stealth]([xshift=0.55cm]replica.north) to ([xshift=0.55cm]corr.south);
    \draw[-stealth]([xshift=-0.55cm]replica.north) to ([xshift=-0.55cm]corr.south);

    %----- Loop filter & OG
    \draw[-stealth]([xshift=0.4cm]loop_filter.south) |- node[anchor=south west, near end, font=\large] {$f_{d}$}  (obs_gen.west);


    %----- Observavles Generator (OG) & channels to Navigator
    \draw[-stealth](obs_gen.east) -- node[above=0.5mm, midway, font=\large] {$\boldsymbol \eta$}  (nav_filter.west);

    %----- Navigator to Loop filter
    %\draw[-stealth]([yshift=1.3cm]nav_filter.west) -- node[above=0.5mm, near start, font=\large] {${\boldsymbol \xi}$} ([yshift=0.3cm]loop_filter.east);
    \draw[-stealth]([yshift=1cm]nav_filter.west) -- node[above=0.5mm, near start, font=\large] {${\boldsymbol \xi}$} (loop_filter.east);

    %----- IMU to Navigator
    \draw[-stealth](imu.south) -- node[midway,font=\large] {$\tilde{\mathbf{a}}$, $\tilde{\boldsymbol{\omega}}$} (nav_filter.north);


    
\end{tikzpicture}

==> ut-alfa-loop-filter.tex <==
%% ut-alfa-loop-filter.tex
\begin{tikzpicture}[scale=0.58, transform shape, auto, thick, node distance=2cm, >=triangle 45]

%----------------------------------------------------------------------
% blocks
%----------------------------------------------------------------------
% Gains and blocks
\node at (0,0) [gain, text width=0.8cm, align = center, font=\normalsize] (dllgain) {$K_1$};%{$\omega_{\text{DLL}}$};
\node at (0,-3) [gain, text width=0.8cm, align = center, font=\normalsize] (pllgain1) {$K_2$};%{$\omega^{2}_{\text{PLL}}$};
\node at (0,-5) [gain, text width=0.8cm, align = center, font=\normalsize] (pllgain2) {$K_3$};%{$a_2\omega_{\text{PLL}}$};
\node at (5,-3) [gain, text width=0.8cm, align = center, font=\normalsize] (int-time) {T};
\node at (11,-1.5) [block, text width=0.8cm, align = center, font=\normalsize] (scalefactor) {SF};

\node at (9,-3) [block, text width=0.8cm, align = center, font=\normalsize] (z) {$z^{-1}$};

\filldraw[black] (11,-3) circle (2pt) node[output](output-z){};

% Adders
\node at (11,0) [draw,circle,add={-}{+}{}{}] (adder-dll) {};
\node at (3,-3) [draw,circle,add={}{+}{+}{}] (adder-pll1) {};
\node at (11,-5) [draw,circle,add={}{+}{+}{}] (adder-pll2) {};
\node at (7,-3) [draw,circle,add={+}{+}{}{}] (adder-int) {};

% inputs
\node at (-2,0) [input] (dtau){};

\node at (-2,-1.5) [input] (fdot1){};
\node at (0,-1.5) [input] (fdot2){};

\node at (-2,-3) [input] (dphi1){};
\node at (-1,-3) [input] (dphi2){};

% outputs
\node at (12,0) [output] (fdll){};
\node at (12,-3) [output] (fd){};
\node at (12,-5) [output] (fpll){};

\node at (10,-3) [output] (fbZ1){};
\node at (10,-4) [output] (fbZ2){};

%----------------------------------------------------------------------
% lines
%----------------------------------------------------------------------
\draw[-stealth](dtau) -- node[above=0.1cm,midway,font=\large] {$\delta\tau$} (dllgain);
\draw[](fdot1) -- node[above=0.1cm, near start,font=\large] {$\dot{f}_d$} (fdot2);
\draw[-stealth](fdot2) -| (adder-pll1);
\draw[-stealth](dphi1) -- node[above=0.1cm,midway,font=\large] {$\delta\varphi$} (pllgain1);
\draw[-stealth](dphi2) |- node[above=0.1cm,midway,font=\large] {} (pllgain2);

\draw[-stealth](dllgain) -- (adder-dll);
\draw[-stealth](pllgain1) -- (adder-pll1);
\draw[-stealth](pllgain2) -- (adder-pll2);

\draw[-stealth](adder-pll1) -- (int-time);
\draw[-stealth](int-time) -- (adder-int);
\draw[-stealth](int-time) -- (adder-int);
\draw[-stealth](adder-int) -- (z);

% feedback z-1
\draw[](fbZ1) -- (fbZ2);
\draw[-stealth](fbZ2) -| (adder-int);

\draw[](z) -- (output-z);
\draw[-stealth](output-z) -- (adder-pll2);
\draw[-stealth](output-z) -- (scalefactor);
\draw[-stealth](scalefactor) -- (adder-dll);

\draw[-stealth](adder-dll) -- node[above=0.1cm, near end,font=\large] {${f}_\text{DLL}$}(fdll);
\draw[-stealth](output-z) -- node[above=0.1cm, near end,font=\large] {${f}_d$}(fd);
\draw[-stealth](adder-pll2) -- node[above=0.1cm, near end,font=\large] {${f}_\text{PLL}$}(fpll);

\end{tikzpicture}

==> vdfll-architecture.tex <==
%% vdfll-architecture.tex
\begin{tikzpicture}[scale=0.65, transform shape, auto, thick, node distance=2cm, >=triangle 45]
    \node at (0,0) [input] (fe) {};
    \node at (9,-5.2) [output] (cpgfeedback) {};
    \node at (7.75,-4) [input] (nco-og-1) {};
    \node at (7.75,-2) [input] (nco-og-2) {};

    
    \node at (2,0) [block, minimum height=1cm,text width=2cm, align = center, font=\normalsize] (corr) {Correlators};
    \node at (6,0) [block, minimum height=1cm,text width=2cm, align = center, font=\normalsize] (discri) {Discriminators};
    \node at (6,-2) [block, minimum height=1cm,text width=2.15cm, align = center, font=\normalsize] (loop_filter) {Local estimator};
    
    \node at (9,-2) [block, minimum height=1cm,text width=1cm, align = center, font=\normalsize] (obs_gen) {OG};
    
    \node at (6,-4) [block, minimum height=1cm, text width=2.15cm, align = center, font=\normalsize] (nco) {Code \& Carrier NCOs};
    \node at (2,-4) [block, minimum height=1cm,text width=1.5cm, align = center, font=\normalsize] (replica) {Signal generator};
    \node at (12,-3) [block, minimum height=3cm, text width=1.6cm, align = center, font=\normalsize] (nav_filter) {Navigation \\ filter};
    \node at (12,0) [block, minimum height=1.2cm, text width=1.6cm, align = center, font=\normalsize] (imu) {IMU};

    \node at (9,-4) [block, minimum height=1cm,text width=1cm, align = center, font=\normalsize] (cpg) {CPG};
    %-------------------------------------------------------------------------------------------------

    %----- FE to Correlator
    \draw[-stealth](fe) to (corr);

    %----- Correlator to discriminators 
    \draw[-stealth](corr) -- node[above=0.1cm,midway, font=\large] {$E$, $P$, $L$} (discri);
    \draw[-stealth]([xshift=-0.8cm]discri.south) to ([xshift=-0.8cm]loop_filter.north);

     %----- discriminators to local filter 
    \draw[-stealth](discri) to (loop_filter);
    \draw[-stealth]([xshift=0.8cm]discri.south) to ([xshift=0.8cm]loop_filter.north);
    \draw (5.2,-0.65) node [anchor=north west, align=right, font=\large] {$\delta\Tilde{\tau}$};
    \draw (6.0,-0.65) node [anchor=north west, align=right, font=\large] {$\delta\Tilde{\varphi}$};
    \draw (6.8,-0.6) node [anchor=north west, align=right, font=\large] {$\delta \Tilde{f}_d$};

    %-----------------------------------------------------------------------------------------
    % Local filter
    %-----------------------------------------------------------------------------------------
    %----- Local filter to NCO
    \draw[-stealth](loop_filter.south) -- node[midway, align=right, font=\large] {$\boldsymbol \theta^\text{STL}$} (nco.north);

    %----- Local filter to Observavles Generator (OG) 
    \draw[-stealth]([yshift=0.3cm]loop_filter.east) -- node[above=0.5mm, midway, font=\large] {$\hat{\mathbf{x}}$}  ([yshift=0.3cm]obs_gen.west);
    %-----------------------------------------------------------------------------------------


    %-----------------------------------------------------------------------------------------
    % NCO
    %-----------------------------------------------------------------------------------------
    %----- NCO to Signal Generator
    \draw[-stealth]([yshift=0.3cm]nco.west) -- node[above=0.5mm, midway, font=\large] {$\tau^{\text{NCO}}$} ([yshift=0.3cm]replica.east);
    \draw[-stealth]([yshift=-0.3cm]nco.west) -- node[below=0.5mm, midway, font=\large] {$\varphi^{\text{NCO}}$} ([yshift=-0.3cm]replica.east);

    %----- NCO to CPG
    \draw[](nco.south) |- (cpgfeedback);
    \draw[-stealth](cpgfeedback) -- (cpg.south);

    %----- NCO to OG
    \draw[]([yshift=0.3cm]nco.east) -- ([yshift=0.3cm]nco-og-1.west);
    \draw[]([yshift=0.3cm]nco-og-1.north) -- ([yshift=-0.3cm]nco-og-2);
    \draw[-stealth]([yshift=-0.3cm]nco-og-2.east) -- ([yshift=-0.3cm]obs_gen.west);

    \draw (7.75,-2.8) node[anchor=north west, align=right, font=\large] {$\tau^\text{NCO}$};
    \draw (6.8,-5.2) node[anchor=north west, align=right, font=\large] {$\tau^\text{NCO}$, $T_\text{RX}$};
    
    %-----------------------------------------------------------------------------------------

    %----- Signal Generator to correlators
    \draw[-stealth]([xshift=0.55cm]replica.north) to ([xshift=0.55cm]corr.south);
    \draw[-stealth]([xshift=-0.55cm]replica.north) to ([xshift=-0.55cm]corr.south);

    
    %----- Observavles Generator (OG) & channels to Navigator
    \draw[-stealth](obs_gen.east) -- node[above=0.5mm, midway, font=\large] {$\boldsymbol \eta$}  ([yshift=1cm]nav_filter.west);

    %----- Navigator to CPG
    \draw[-stealth](nav_filter.west |- nco.east) -- node[above=0.5mm, midway, font=\large] {$\boldsymbol \zeta$} (cpg.east);

    %----- CPG to NCO
    \draw[-stealth]([yshift=-0.3cm]cpg.west) -- node[below=0.5mm, midway, font=\large] {$\boldsymbol \theta^\text{VTL}$}  ([yshift=-0.3cm]nco.east);

    
    %----- IMU to Navigator
    \draw[-stealth](imu.south) -- node[midway,font=\large] {$\tilde{\mathbf{a}}$, $\tilde{\boldsymbol{\omega}}$} (nav_filter.north);


    
\end{tikzpicture}
